Discovery Prospects for the Light Charged Higgs Boson Decay to an Off-Shell Top Quark and a Bottom Quark at Future High-Energy Colliders

The charged Higgs boson ($H^\pm$) with a mass below the top quark mass remains a viable possibility within the Type-I two-Higgs-doublet model under current constraints. While previous LHC searches have primarily focused on the $H^\pm\to\tau^\pm\nu$ decay mode, the decay channel into an off-shell top quark and a bottom quark, $H^\pm \rightarrow t^*b$, is leading or subleading for $H^\pm$ masses between 130 and 170 GeV. This study investigates the discovery potential of future colliders for this off-shell decay mode through pair-produced charged Higgs bosons decaying via $H^+H^-\rightarrow t^*b\tau\nu\rightarrow bbjj\tau\nu$. We perform signal-to-background analyses at the HL-LHC and a prospective 100 TeV proton-proton collider, employing cut-flow strategies and the Boosted Decision Tree method. However, due to the softness of the $b$ jets, signal significances fall below detection thresholds at these facilities. Extending our study to a multi-TeV muon collider (MuC), we demonstrate that a 3 TeV MuC achieves high signal significance, surpassing the $5\sigma$ threshold with an integrated luminosity of 1 ab$^{-1}$ and a 10\% background uncertainty. Specifically, for $M_{H^\pm} = 130$, 150, and 170 GeV, the significances are 13.7, 13.5, and 6.06, respectively. In contrast, a 10 TeV MuC requires 10 ab$^{-1}$ to achieve similar results. Our findings highlight the critical role of the MuC in probing the new signal channel $H^\pm\rightarrow t^*b$, offering a promising avenue for future charged Higgs boson searches involving off-shell top quarks.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

